LATTICE: Evaluating Decision Support Utility of Crypto Agents

We introduce LATTICE, a benchmark for evaluating the decision support utility of crypto agents in realistic user-facing scenarios. Prior crypto agent benchmarks mainly focus on reasoning-based or outcome-based evaluation, but do not assess agents' ability to assist user decision-making. LATTICE addresses this gap by: (1) defining six evaluation dimensions that capture key decision support properties; (2) proposing 16 task types that span the end-to-end crypto copilot workflow; and (3) using LLM judges to automatically score agent outputs based on these dimensions and tasks. Crucially, the dimensions and tasks are designed to be evaluable at scale using LLM judges, without relying on ground truth from expert annotators or external data sources. In lieu of these dependencies, LATTICE's LLM judge rubrics can be continually audited and updated given new dimensions, tasks, criteria, and human feedback, thus promoting reliable and extensible evaluation. While other benchmarks often compare foundation models sharing a generic agent framework, we use LATTICE to assess production-level agents used in actual crypto copilot products, reflecting the importance of orchestration and UI/UX design in determining agent quality. In this paper, we evaluate six real-world crypto copilots on 1,200 diverse queries and report breakdowns across dimensions, tasks, and query categories. Our experiments show that most of the tested copilots achieve comparable aggregate scores, but differ more significantly on dimension-level and task-level performance. This pattern suggests meaningful trade-offs in decision support quality: users with different priorities may be better served by different copilots than the aggregate rankings alone would indicate. To support reproducible research, we open-source all LATTICE code and data used in this paper.

==> figures/chart_category_bar.tex <==
% Mean score by category (0--100); matches Table~\ref{tab:category}
% Cluster centers at 1,4,7,10,13. Tight xmin/xmax (not heavy relative enlarge) widens pixel gaps between groups; left margin keeps C1 off the y-axis.
\begin{tikzpicture}
\begin{axis}[
	name=catbar,
	experiment bar axis,
	% Full \linewidth stays inside arxiv geometry (6.5in text width); extra x padding keeps grouped bars inside the axis.
	width=0.95\linewidth,
	height=7.6cm,
	ybar,
	ymin=52,
	ymax=80,
	ylabel={Mean Score (0--100)},
	ylabel style={font=\small\bfseries, yshift=2pt},
	enlarge x limits=false,
	xmin=-0.35,
	xmax=13.85,
	bar width=11.2pt,
	xtick={1,4,7,10,13},
	xticklabels={
		\shortstack{C1\\\scriptsize\color{black!45}Basic},
		\shortstack{C2\\\scriptsize\color{black!45}Comparative},
		\shortstack{C3\\\scriptsize\color{black!45}Constrained},
		\shortstack{C4\\\scriptsize\color{black!45}Decision},
		\shortstack{C5\\\scriptsize\color{black!45}Ambiguous},
	},
	xticklabel style={align=center},
	xlabel={Query Category},
	% Align with C3 ($x=7$): rel-x = $(7-\text{xmin})/(\text{xmax}-\text{xmin})$; here $(7+0.35)/14.2 \approx 0.5176$.
	xlabel style={
		font=\small\bfseries,
		at={(rel axis cs:0.5176,0)},
		anchor=north,
		% Large negative yshift inflated the TikZ bbox and left excess space above the caption.
		yshift=-28pt,
	},
	nodes near coords,
	nodes near coords style={
		font=\scriptsize,
		text=black!58,
		inner sep=1pt,
		rotate=45,
		anchor=south west,
		xshift=-3.5pt,
		yshift=2pt,
		/pgf/number format/fixed,
		/pgf/number format/precision=1,
		/pgf/number format/fixed zerofill=true,
	},
	% Do not use forget plot on ybar series---it breaks grouped bar shifts. Hide the auto legend; the visible row is manual below.
	legend style={
		overlay,
		opacity=0,
		draw=none,
		fill=none,
	},
]
\addplot[fill=cpElsa,   draw=cpElsa!65!black,   line width=0.35pt] coordinates {(1,62.86) (4,57.31) (7,56.42) (10,54.84) (13,60.98)};
\addlegendentry{Elsa}
\addplot[fill=cpGina,   draw=cpGina!65!black,   line width=0.35pt] coordinates {(1,66.68) (4,65.04) (7,61.82) (10,61.46) (13,63.47)};
\addlegendentry{Gina}
\addplot[fill=cpJune,   draw=cpJune!65!black,   line width=0.35pt] coordinates {(1,68.62) (4,64.83) (7,69.24) (10,67.01) (13,70.28)};
\addlegendentry{June}
\addplot[fill=cpMinara, draw=cpMinara!65!black, line width=0.35pt] coordinates {(1,69.48) (4,67.41) (7,68.85) (10,72.36) (13,71.08)};
\addlegendentry{Minara}
\addplot[fill=cpSorin,  draw=cpSorin!65!black,  line width=0.55pt] coordinates {(1,75.40) (4,73.19) (7,76.12) (10,75.57) (13,76.27)};
\addlegendentry{Sorin}
\addplot[fill=cpSurf,   draw=cpSurf!65!black,   line width=0.35pt] coordinates {(1,66.38) (4,67.80) (7,67.96) (10,71.59) (13,67.46)};
\addlegendentry{Surf}
\end{axis}
% Manual top legend: square swatches; \kern after swatch; \hspace between copilots.
\node[
	anchor=south,
	font=\footnotesize,
	draw=black!40,
	line width=0.4pt,
	fill=white,
	rounded corners=1.25pt,
	inner sep=4.5pt,
	yshift=-1.5pt,
] at (catbar.north) {%
	% Swatch ~\footnotesize cap height; baseline=0 so bottom of square matches text baseline (was negative → sat too high).
	\tikz[baseline=0pt]{\draw[fill=cpElsa, draw=cpElsa!65!black, line width=0.28pt] (0,0) rectangle (8pt,8pt);}%
	\kern3.25pt Elsa\hspace{1.9em}%
	\tikz[baseline=0pt]{\draw[fill=cpGina, draw=cpGina!65!black, line width=0.28pt] (0,0) rectangle (8pt,8pt);}%
	\kern3.25pt Gina\hspace{1.9em}%
	\tikz[baseline=0pt]{\draw[fill=cpJune, draw=cpJune!65!black, line width=0.28pt] (0,0) rectangle (8pt,8pt);}%
	\kern3.25pt June\hspace{1.9em}%
	\tikz[baseline=0pt]{\draw[fill=cpMinara, draw=cpMinara!65!black, line width=0.28pt] (0,0) rectangle (8pt,8pt);}%
	\kern3.25pt Minara\hspace{1.9em}%
	\tikz[baseline=0pt]{\draw[fill=cpSorin, draw=cpSorin!65!black, line width=0.4pt] (0,0) rectangle (8pt,8pt);}%
	\kern3.25pt Sorin\hspace{1.9em}%
	\tikz[baseline=0pt]{\draw[fill=cpSurf, draw=cpSurf!65!black, line width=0.28pt] (0,0) rectangle (8pt,8pt);}%
	\kern3.25pt Surf%
};
\end{tikzpicture}


==> figures/chart_summary_bar.tex <==
% Per-copilot average (0--100); matches Table~\ref{tab:summary}
% Manual bars in axis cs (centered on x = 1..6). Bars run from ymin to each value so y-scale matches the axis (not 0--score).
\begin{tikzpicture}
\begin{axis}[
	experiment bar axis,
	width=0.92\linewidth,
	height=6.2cm,
	ymin=56,
	ymax=77,
	ylabel={Mean Score (0--100)},
	ylabel style={font=\small\bfseries, yshift=2pt},
	ytick={56,60,64,68,72,76},
	yticklabel style={
		font=\small,
		black!55,
		/pgf/number format/fixed,
		/pgf/number format/precision=0,
		/pgf/number format/fixed zerofill=false,
	},
	enlarge x limits={0.12},
	xtick={1,2,3,4,5,6},
	xticklabels={Elsa,Gina,June,Minara,Sorin,Surf},
	xticklabel style={font=\small, black!80},
	xlabel={Copilot},
	xlabel style={font=\small\bfseries},
]
% Bar half-width in axis x units (tick spacing = 1). 0.20→0.21 is ~1px—use 0.24 for a visible step; gap between bars = 1 - 2*\BarHalfW.
\addplot[draw=none, forget plot] coordinates {(1,56) (6,77)};
\pgfplotsextra{
	\pgfmathsetmacro{\SummaryYmin}{56}%
	\pgfmathsetmacro{\BarHalfW}{0.24}%
	\fill[fill=cpElsa, draw=black!55, line width=0.35pt]
		(axis cs:{1-\BarHalfW},\SummaryYmin) rectangle (axis cs:{1+\BarHalfW},58.48);
	\fill[fill=cpGina, draw=black!55, line width=0.35pt]
		(axis cs:{2-\BarHalfW},\SummaryYmin) rectangle (axis cs:{2+\BarHalfW},63.69);
	\fill[fill=cpJune, draw=black!55, line width=0.35pt]
		(axis cs:{3-\BarHalfW},\SummaryYmin) rectangle (axis cs:{3+\BarHalfW},68.00);
	\fill[fill=cpMinara, draw=black!55, line width=0.35pt]
		(axis cs:{4-\BarHalfW},\SummaryYmin) rectangle (axis cs:{4+\BarHalfW},69.83);
	\fill[fill=cpSorin, draw=black!65, line width=0.5pt]
		(axis cs:{5-\BarHalfW},\SummaryYmin) rectangle (axis cs:{5+\BarHalfW},75.31);
	\fill[fill=cpSurf, draw=black!55, line width=0.35pt]
		(axis cs:{6-\BarHalfW},\SummaryYmin) rectangle (axis cs:{6+\BarHalfW},68.24);
	\node[font=\small, text=black!65, anchor=south, inner sep=2pt, yshift=2pt]
		at (axis cs:1,58.48) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill=true]{58.48}};
	\node[font=\small, text=black!65, anchor=south, inner sep=2pt, yshift=2pt]
		at (axis cs:2,63.69) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill=true]{63.69}};
	\node[font=\small, text=black!65, anchor=south, inner sep=2pt, yshift=2pt]
		at (axis cs:3,68.00) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill=true]{68.00}};
	\node[font=\small, text=black!65, anchor=south, inner sep=2pt, yshift=2pt]
		at (axis cs:4,69.83) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill=true]{69.83}};
	\node[font=\small, text=black!65, anchor=south, inner sep=2pt, yshift=2pt]
		at (axis cs:5,75.31) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill=true]{75.31}};
	\node[font=\small, text=black!65, anchor=south, inner sep=2pt, yshift=2pt]
		at (axis cs:6,68.24) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill=true]{68.24}};
}
\end{axis}
\end{tikzpicture}

